BOLT: Multi-Bottleneck Bound-Guided Learning for Flexible Job-Shop Scheduling with Time Lags and Resource-Coupled Transport

Flexible job-shop scheduling becomes resource-coupled when a scarce vehicle fleet moves jobs between stations, because the schedule sets the transport waits. BOLT (bound-oriented learning for transport-coupled scheduling) builds a lower bound from chain, machine-capacity, and fleet-capacity relaxations. The bound equals the makespan at termination, so its per-step changes form a reward that sums to a constant minus the makespan. Because it never exceeds the attainable makespan, each candidate's bound increase is a proven rise of the makespan floor, which the policy reads as a price. The root bound certifies a completed schedule's suboptimality gap without a solver. On industry-motivated 10-module prefabricated-construction instances, explicit transport coupling outperforms a transport-penalty policy in every tested cell where loaded moves occupy at least 66% of fleet time and in none at or below 56%. Across five zero-shot 50- and 80-module production batches, BOLT outperforms the best dispatching-rule pair on four and the penalty policy on the three with long moves. In the three-vehicle 80-module batch, its mean makespan is 13.0% below the best pair and 4.2% below an hour-budget constraint-programming solver whose proven gap averages 34%. BOLT decides in 2.3-5.9 ms per event on one processor core and re-plans a disruption in seconds.

==> fig_bolt_body.tex <==
\providecommand{\Bchain}{B_{\mathrm{chain}}}%
\providecommand{\Bmch}{B_{\mathrm{mch}}}%
\providecommand{\Bveh}{B_{\mathrm{veh}}}%
\providecommand{\Cmax}{C_{\max}}%
\definecolor{x2blf}{HTML}{A8C6E3}%
\definecolor{x2bln}{HTML}{4F81AD}%
\definecolor{x2amf}{HTML}{F3CF8F}%
\definecolor{x2amn}{HTML}{B8860B}%
\definecolor{x2gyf}{HTML}{C3CBD3}%
\definecolor{x2gyn}{HTML}{8A929B}%
\providecommand{\xFbig}{\fontsize{8.5}{9.5}\selectfont}%
\providecommand{\xFttl}{\fontsize{7.5}{8.5}\selectfont}%
\providecommand{\xFbdy}{\fontsize{7.0}{8.0}\selectfont}%
\begin{tikzpicture}[x=1cm,y=1cm,font=\xFbdy,
  every node/.style={text=black},
  bx/.style   ={draw,line width=0.5pt,rounded corners=1pt,align=center,
                inner sep=3pt,text=black},
  amb/.style  ={bx,fill=x2amf,draw=x2amn},
  ambo/.style ={bx,fill=white,draw=x2amn},
  blu/.style  ={bx,fill=x2blf,draw=x2bln},
  wht/.style  ={bx,fill=white,draw=black},
  arr/.style  ={-{Latex[length=2.6pt,width=2.2pt]},line width=0.45pt,
                draw=black},
  aarr/.style ={-{Latex[length=2.6pt,width=2.2pt]},line width=0.45pt,
                draw=x2amn},
  lin/.style  ={line width=0.45pt,draw=x2amn},
  sep/.style  ={line width=0.4pt,draw=x2gyn},
  lb/.style   ={inner sep=1pt,text=black}]

\draw[fill=white,draw=black,line width=0.5pt,rounded corners=1pt]
  (0,5.55) rectangle (18.00,6.30);
\coordinate (bt) at (0,6.13);
\coordinate (bb) at (0,5.72);
\node[lb,anchor=west] (sl) at (0.30,5.925)
  {\xFttl\bfseries Resource-coupled FJSP state};
\node[lb,anchor=west] (s1) at ([xshift=1.74cm]sl.east) {operations};
\node[lb,anchor=west] (s2) at ([xshift=1.74cm]s1.east) {machines};
\node[lb,anchor=west] (s3) at ([xshift=1.74cm]s2.east) {time lags};
\node[lb,anchor=west] (s4) at ([xshift=1.74cm]s3.east) {fleet};
\node[lb,anchor=west] (s5) at ([xshift=1.74cm]s4.east) {pending transport};
\coordinate (p0) at ([xshift=0.87cm]sl.east);
\coordinate (p1) at ([xshift=0.87cm]s1.east);
\coordinate (p2) at ([xshift=0.87cm]s2.east);
\coordinate (p3) at ([xshift=0.87cm]s3.east);
\coordinate (p4) at ([xshift=0.87cm]s4.east);
\draw[sep] (p0|-bt) -- (p0|-bb);
\draw[sep] (p1|-bt) -- (p1|-bb);
\draw[sep] (p2|-bt) -- (p2|-bb);
\draw[sep] (p3|-bt) -- (p3|-bb);
\draw[sep] (p4|-bt) -- (p4|-bb);

\draw[fill=x2amf!30,draw=x2amn,line width=0.6pt,rounded corners=1.5pt]
  (0,1.25) rectangle (6.60,5.17);
\node[anchor=north,font=\xFbig\bfseries] at (3.30,5.05)
  {Certified multi-bottleneck bound};
\node[anchor=north,font=\xFbdy\itshape] at (3.30,4.63)
  {admissible at every reachable state; tight at termination};

\node[amb,minimum width=2.62cm,minimum height=0.78cm,text width=2.36cm]
  (bc) at (1.57,3.74) {$\Bchain$\\[0.3pt]job chain with lags};
\node[amb,minimum width=2.62cm,minimum height=0.78cm,text width=2.36cm]
  (bm) at (1.57,2.82) {$\Bmch$\\[0.3pt]machine capacity};
\node[amb,minimum width=2.62cm,minimum height=0.78cm,text width=2.36cm]
  (bv) at (1.57,1.90) {$\Bveh$\\[0.3pt]fleet capacity};

\node[ambo,minimum width=1.06cm,minimum height=0.66cm] (mx)
  at (3.97,2.82) {$\max(\cdot)$};
\node[amb,minimum width=1.50cm,minimum height=1.10cm,line width=0.8pt]
  (bs) at (5.55,2.82) {\xFbig$B(s)$};

\draw[aarr] (2.88,3.74) -- (3.16,3.74) -- (3.16,3.05) -- (3.44,3.05);
\draw[aarr] (2.88,2.82) -- (3.44,2.82);
\draw[aarr] (2.88,1.90) -- (3.16,1.90) -- (3.16,2.59) -- (3.44,2.59);
\draw[aarr] (4.50,2.82) -- (4.80,2.82);

\draw[lin] (6.30,2.82) -- (7.05,2.82);
\draw[lin] (7.05,1.67) -- (7.05,4.75);
\draw[aarr] (7.05,4.75) -- (7.50,4.75);
\draw[aarr] (7.05,3.78) -- (7.50,3.78);
\draw[aarr] (7.05,2.64) -- (7.50,2.64);
\draw[aarr] (7.05,1.67) -- (7.50,1.67);

\node[ambo,minimum width=5.05cm,minimum height=0.84cm,text width=4.72cm]
  (u1) at (10.025,4.75)
  {{\xFttl\bfseries (i) Objective-faithful reward\\[0.5pt]}%
   $r_t=\kappa(B(s_t)-B(s_{t+1}))$};
\node[ambo,minimum width=5.05cm,minimum height=0.84cm,text width=4.72cm]
  (u2) at (10.025,3.78)
  {{\xFttl\bfseries (ii) Certified action price\\[0.5pt]}%
   $\Delta(s,a)=\max(B(s\!\cdot\!a)-B(s),0)$};
\node[ambo,minimum width=5.05cm,minimum height=0.84cm,text width=4.72cm]
  (u3) at (10.025,2.64)
  {{\xFttl\bfseries (iii) Solver-free certified gap bound\\[0.5pt]}%
   root bound $B(s_0)\le\mathrm{optimum}$};
\node[ambo,minimum width=5.05cm,minimum height=0.84cm,text width=4.72cm]
  (u4) at (10.025,1.67)
  {{\xFttl\bfseries (iv) Solver strengthening\\[0.5pt]}%
   fleet term $\Bveh$ added to the offline CP-SAT reference};

\draw[aarr] (12.55,4.75) -- (13.20,4.75);
\draw[aarr] (12.55,3.78) -- (13.20,3.78);
\draw[aarr] (12.55,2.64) -- (13.20,2.64);
\draw[aarr] (12.55,1.67) -- (13.20,1.67);

\node[blu,minimum width=4.80cm,minimum height=1.81cm,text width=4.46cm]
  (pol) at (15.60,4.265)
  {{\xFttl\bfseries Bound-guided policy\\[1.5pt]}%
   trained on the reward; reads the price\\ of every candidate action};
\node[wht,minimum width=4.80cm,minimum height=1.81cm,text width=4.46cm]
  (dsu) at (15.60,2.155)
  {{\xFttl\bfseries Decision support\\[1.5pt]}%
   certifies any schedule within\\ $(C-B(s_0))/B(s_0)$ of optimal,\\
   and lifts the solver's proven bound};

\draw[arr] (3.30,5.55) -- (3.30,5.17);
\node[lb,anchor=west] at (3.42,5.36) {state $s_t$};
\draw[arr] (15.60,5.17) -- (15.60,5.55);
\node[lb,anchor=east] at (15.48,5.36) {scheduling decision};

\draw[draw=x2gyn,line width=0.5pt,rounded corners=1pt,
      dash pattern=on 2pt off 1.6pt] (0,0) rectangle (18.00,0.95);
\coordinate (dt) at (0,0.72);
\coordinate (db) at (0,0.23);
\node[lb,anchor=west] (dl) at (0.30,0.475)
  {\xFttl\bfseries Deployment realization};
\node[lb,anchor=west] (d1) at ([xshift=2.11cm]dl.east) {merged head};
\node[lb,anchor=west] (d2) at ([xshift=1.87cm]d1.east)
  {factorized machine and vehicle heads};
\node[lb,anchor=west] (d3) at ([xshift=2.11cm]d2.east)
  {optional analytic per-agent credit};
\draw[{Latex[length=2.4pt,width=2.0pt]}-{Latex[length=2.4pt,width=2.0pt]},
      line width=0.45pt,draw=x2gyn]
  ([xshift=0.30cm]d1.east) -- ([xshift=-0.30cm]d2.west);
\coordinate (q0) at ([xshift=1.055cm]dl.east);
\coordinate (q1) at ([xshift=1.055cm]d2.east);
\draw[sep] (q0|-dt) -- (q0|-db);
\draw[sep] (q1|-dt) -- (q1|-db);

\end{tikzpicture}



==> fig_deploy_body.tex <==
\definecolor{x2blf}{HTML}{A8C6E3}%
\definecolor{x2bln}{HTML}{4F81AD}%
\definecolor{x2amf}{HTML}{F3CF8F}%
\definecolor{x2amn}{HTML}{B8860B}%
\definecolor{x2gyf}{HTML}{C3CBD3}%
\definecolor{x2gyn}{HTML}{8A929B}%
\providecommand{\xFbig}{\fontsize{8.5}{9.5}\selectfont}%
\providecommand{\xFttl}{\fontsize{7.5}{8.5}\selectfont}%
\providecommand{\xFbdy}{\fontsize{7.0}{8.0}\selectfont}%
\begin{tikzpicture}[x=1cm,y=1cm,font=\xFbdy,
  every node/.style={text=black},
  bx/.style   ={draw,line width=0.5pt,rounded corners=1pt,align=center,
                inner sep=3pt,text=black},
  blu/.style  ={bx,fill=x2blf,draw=x2bln,minimum width=3.30cm,
                minimum height=0.44cm},
  wht/.style  ={bx,fill=white,draw=black,minimum height=0.52cm},
  gry/.style  ={bx,fill=x2gyf,draw=x2gyn,minimum height=0.40cm},
  hous/.style ={draw=black,line width=0.6pt,rounded corners=1.5pt,
                fill=white},
  hlb/.style  ={inner sep=0pt,anchor=north,text width=4.10cm,align=center,
                text=black},
  arr/.style  ={-{Latex[length=2.6pt,width=2.2pt]},line width=0.45pt,
                draw=black},
  aarr/.style ={{Latex[length=2.6pt,width=2.2pt]}-%
                {Latex[length=2.6pt,width=2.2pt]},line width=0.5pt,
                draw=x2amn},
  narr/.style ={{Latex[length=2.4pt,width=2.0pt]}-%
                {Latex[length=2.4pt,width=2.0pt]},line width=0.4pt,
                draw=x2gyn,dash pattern=on 1.6pt off 1.4pt},
  sep/.style  ={line width=0.4pt,draw=x2gyn},
  lb/.style   ={inner sep=1pt,text=black}]

\draw[draw=x2gyn,line width=0.5pt,rounded corners=1.5pt,fill=white]
  (0,1.86) rectangle (6.10,5.90);
\draw[draw=x2gyn,line width=0.5pt,rounded corners=1.5pt,fill=white]
  (7.50,1.86) rectangle (18.40,5.90);

\node[lb,font=\xFttl\bfseries] at (3.05,5.66) {Merged-head BOLT};
\node[lb,font=\xFttl\bfseries] at (12.95,5.66)
  {Factorized BOLT (deployed)};

\node[gry,minimum width=5.00cm] (lbc) at (3.05,5.14)
  {Shop-state broadcast};

\draw[hous] (0.80,2.88) rectangle (5.30,4.70);
\node[hlb] at (3.05,4.62)
  {\textbf{Single controller}\\(machine and vehicle events)};
\node[blu] (lenc) at (3.05,3.79) {Encoder};
\node[blu] (lhd)  at (3.05,3.21) {Merged decision head};
\draw[arr] (lenc.south) -- (lhd.north);

\node[wht,minimum width=4.50cm] (lact) at (3.05,2.36)
  {Machine or vehicle event action};

\draw[arr] (3.05,4.94) -- (3.05,4.70);
\draw[arr] (3.05,2.88) -- (lact.north);

\node[gry,minimum width=9.80cm] (rbc) at (12.95,5.14)
  {Shop-state broadcast};

\draw[hous] (8.05,2.88) rectangle (12.55,4.70);
\node[hlb] at (10.30,4.62)
  {\textbf{Station controller}\\(manufacturing execution system)};
\node[blu] (senc) at (10.30,3.79) {Encoder};
\node[blu] (shd)  at (10.30,3.21) {Machine head};
\draw[arr] (senc.south) -- (shd.north);

\draw[hous] (13.35,2.88) rectangle (17.85,4.70);
\node[hlb] at (15.60,4.62)
  {\textbf{Fleet controller}\\(automated guided vehicle fleet)};
\node[blu] (fenc) at (15.60,3.79) {Encoder};
\node[blu] (fhd)  at (15.60,3.21) {Vehicle head};
\draw[arr] (fenc.south) -- (fhd.north);

\draw[arr] (10.30,4.94) -- (10.30,4.70);
\draw[arr] (15.60,4.94) -- (15.60,4.70);

\draw[narr] (12.55,3.50) -- (13.35,3.50);
\fill[white] (12.95,3.50) circle (0.115);
\draw[draw=x2gyn,line width=0.7pt]
  (12.865,3.415) -- (13.035,3.585) (12.865,3.585) -- (13.035,3.415);

\node[wht,minimum width=4.00cm] (sact) at (10.30,2.36)
  {Machine event action};
\node[wht,minimum width=4.00cm] (fact) at (15.60,2.36)
  {Vehicle event action};
\draw[arr] (10.30,2.88) -- (sact.north);
\draw[arr] (15.60,2.88) -- (fact.north);

\end{tikzpicture}



==> fig_problem_body.tex <==
\definecolor{x2blf}{HTML}{A8C6E3}%
\definecolor{x2bln}{HTML}{4F81AD}%
\definecolor{x2amf}{HTML}{F3CF8F}%
\definecolor{x2amn}{HTML}{B8860B}%
\definecolor{x2gyf}{HTML}{C3CBD3}%
\definecolor{x2gyn}{HTML}{8A929B}%
\providecommand{\xFttl}{\fontsize{8.0}{9.0}\selectfont}%
\providecommand{\xFlane}{\fontsize{7.0}{8.0}\selectfont}%
\providecommand{\xFbar}{\fontsize{7.0}{8.0}\selectfont}%
\providecommand{\xFnote}{\fontsize{7.0}{8.0}\selectfont}%
\begin{tikzpicture}[x=1cm,y=1cm,font=\xFbar,
  every node/.style={text=black},
  proc/.style ={draw=x2bln,fill=x2blf,line width=0.5pt},
  vehl/.style ={draw=x2amn,fill=x2amf,line width=0.5pt},
  vehe/.style ={draw=x2amn,fill=x2amf!45,line width=0.5pt},
  resv/.style ={draw=x2amn,fill=none,line width=0.5pt},
  idle/.style ={draw=x2gyn,fill=x2gyf,line width=0.5pt},
  free/.style ={draw=black,fill=white,line width=0.5pt},
  ttl/.style  ={font=\xFttl\bfseries,inner sep=0pt,align=left},
  tg/.style   ={font=\xFlane,inner sep=0pt},
  nt/.style   ={font=\xFnote,inner sep=0pt,align=left},
  bl/.style   ={font=\xFbar,inner sep=0pt}]

\def\LH{0.62}          %
\def\YM{3.86}          %
\def\YJ{3.06}          %
\def\YV{2.26}          %
\def\YAX{1.98}         %
\def\YTIC{1.84}        %
\def\YNOTE{1.42}       %
\def\YTTL{4.62}        %

\newcommand{\tlbar}[5]{%
  \path[#4] ({\CX+\UU*(#1)},#3) rectangle ({\CX+\UU*(#2)},{#3+\LH});
  \node[bl] at ({\CX+\UU*((#1)+(#2))/2},{#3+0.5*\LH}) {#5};}
\newcommand{\tlhat}[4]{%
  \path[fill=x2gyf!40] ({\CX+\UU*(#1)},#3)
        rectangle ({\CX+\UU*(#2)},{#3+\LH});
  \path[pattern=north east lines,pattern color=x2gyn] ({\CX+\UU*(#1)},#3)
        rectangle ({\CX+\UU*(#2)},{#3+\LH});
  \draw[draw=x2gyn,line width=0.5pt] ({\CX+\UU*(#1)},#3)
        rectangle ({\CX+\UU*(#2)},{#3+\LH});
  \node[bl,fill=white,inner sep=0.6pt]
    at ({\CX+\UU*((#1)+(#2))/2},{#3+0.5*\LH}) {#4};}
\newcommand{\tlaxis}[1]{%
  \draw[draw=x2gyn,line width=0.4pt,-{Latex[length=2.4pt,width=2.0pt]}]
    ({#1+0.94},\YAX) -- ({#1+5.62},\YAX);
  \node[bl,anchor=north east] at ({#1+5.58},\YTIC) {time};}

\def\CX{0.94}\def\UU{1.45}
\node[ttl,anchor=south west] at (0.00,\YTTL) {Machine-free (curing lag)};
\node[tg,anchor=east] at (0.88,{\YM+0.5*\LH}) {Mch};
\node[tg,anchor=east] at (0.88,{\YJ+0.5*\LH}) {Job};
\tlbar{0}{1}{\YM}{proc}{$O_1$}
\tlbar{1}{3.2}{\YM}{free}{serves other jobs}
\tlbar{0}{1}{\YJ}{proc}{$O_1$}
\tlhat{1}{2.2}{\YJ}{$\ell_{ij}$}
\tlbar{2.2}{3.2}{\YJ}{proc}{$O_2$}
\tlaxis{0.00}
\node[nt,anchor=north west,text width=4.64cm] at (0.94,\YNOTE)
  {The job waits; the machine\\ is free to serve other jobs.};

\def\CX{7.22}\def\UU{1.45}
\node[ttl,anchor=south west] at (6.28,\YTTL) {Machine-side (setup)};
\node[tg,anchor=east] at (7.16,{\YM+0.5*\LH}) {Mch};
\node[tg,anchor=east] at (7.16,{\YJ+0.5*\LH}) {Job};
\tlbar{0}{1}{\YM}{proc}{$O_1$}
\tlhat{1}{2.2}{\YM}{setup}
\tlbar{2.2}{3.2}{\YM}{proc}{$O_2$}
\tlbar{0}{1}{\YJ}{proc}{$O_1$}
\tlbar{1}{2.2}{\YJ}{idle}{waits}
\tlbar{2.2}{3.2}{\YJ}{proc}{$O_2$}
\tlaxis{6.28}
\node[nt,anchor=north west,text width=4.64cm] at (7.22,\YNOTE)
  {The machine is blocked;\\ the job waits with it.};

\def\CX{13.50}\def\UU{0.909804}
\node[ttl,anchor=south west] at (12.56,\YTTL)
  {Resource-coupled (transport, this paper)};
\node[tg,anchor=east,align=right] at (13.44,{\YM+0.5*\LH}) {Mch\\(dest.)};
\node[tg,anchor=east] at (13.44,{\YJ+0.5*\LH}) {Job};
\node[tg,anchor=east] at (13.44,{\YV+0.5*\LH}) {Veh};
\tlbar{1.6}{4.4}{\YM}{resv}{reserved (idle)}
\tlbar{4.4}{5.1}{\YM}{proc}{$O_2$}
\tlbar{0}{0.9}{\YJ}{proc}{$O_1$}
\tlhat{0.9}{1.6}{\YJ}{$\ell_{ij}$}
\tlbar{1.6}{3.3}{\YJ}{idle}{wait}
\tlbar{3.3}{4.4}{\YJ}{vehl}{transit}
\tlbar{4.4}{5.1}{\YJ}{proc}{$O_2$}
\tlbar{1.95}{3.3}{\YV}{vehe}{empty $\tau_e$}
\tlbar{3.3}{4.4}{\YV}{vehl}{loaded $\tau$}
\tlaxis{12.56}
\node[nt,anchor=north west,text width=4.64cm] at (13.50,\YNOTE)
  {The job waits and a vehicle\\ is seized for the whole leg.};
\draw[draw=x2gyn,line width=0.4pt]
  ({\CX+\UU*1.6},{\YM+\LH}) -- ({\CX+\UU*1.6},\YAX);
\node[bl,anchor=north] at ({\CX+\UU*1.6},\YTIC) {release $C_{ij}+\ell_{ij}$};

\draw[draw=x2gyn,line width=0.5pt,dash pattern=on 2pt off 1.6pt]
  (12.21,5.00) -- (12.21,0.70);
\node[nt,anchor=east,font=\xFnote\itshape] at (12.01,5.18)
  {the instance fixes the wait};
\node[nt,anchor=west,font=\xFnote\itshape] at (12.41,5.18)
  {the schedule sets the wait};

\newcommand{\lgs}[3]{%
  \path[#2] (#1,0.26) rectangle (#1+0.30,0.56);
  \node[nt,anchor=west] at (#1+0.40,0.41) {#3};}
\lgs{2.61}{proc}{processing}
\path[fill=x2gyf!40] (4.76,0.26) rectangle (5.06,0.56);
\path[pattern=north east lines,pattern color=x2gyn]
  (4.76,0.26) rectangle (5.06,0.56);
\draw[draw=x2gyn,line width=0.5pt] (4.76,0.26) rectangle (5.06,0.56);
\node[nt,anchor=west] at (5.16,0.41) {instance-fixed wait};
\lgs{7.76}{idle}{waiting}
\path[vehe] (9.61,0.26) rectangle (9.76,0.56);
\path[vehl] (9.76,0.26) rectangle (9.91,0.56);
\node[nt,anchor=west] at (10.01,0.41) {vehicle seized (empty, loaded)};
\lgs{13.21}{resv}{reserved (idle)}

\end{tikzpicture}


